High-Dimensional Gaussian Graphical Model Selection: Walk Summability and Local Separation Criterion

We consider the problem of high-dimensional Gaussian graphical model selection. We identify a set of graphs for which an efficient estimation algorithm exists, and this algorithm is based on thresholding of empirical conditional covariances. Under a set of transparent conditions, we establish structural consistency (or sparsistency) for the proposed algorithm, when the number of samples n=omega(J_{min}^{-2} log p), where p is the number of variables and J_{min} is the minimum (absolute) edge potential of the graphical model. The sufficient conditions for sparsistency are based on the notion of walk-summability of the model and the presence of sparse local vertex separators in the underlying graph. We also derive novel non-asymptotic necessary conditions on the number of samples required for sparsistency.

==> (inline-ps-0) <==
/Times-BoldItalic findfont 25 scalefont setfont
/prKzip
{0 0 moveto (K) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prKzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prKzip
  0 0 moveto
  0 setgray
  .5 setlinewidth
  (K) true charpath  stroke
 grestore
} def
dozip

==> (inline-ps-1) <==

/Times-BoldItalic findfont 25 scalefont setfont
/prSzip
{0 0 moveto (S) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prSzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prSzip
  0 0 moveto
  0 setgray
  .5 setlinewidth
  (S) true charpath  stroke
 grestore
} def
dozip

==> source.tex <==
\begin{picture}(200,40)
\put(0,15){\vector(1,0){30}}
\put(80,15){\vector(1,0){30}}
\put(160,15){\vector(1,0){30}}

\put(30,0){\line(1,0){50}}
\put(30,0){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(30,30){\line(1,0){50}}

\put(110,0){\line(1,0){50}}
\put(110,0){\line(0,1){30}}
\put(160,0){\line(0,1){30}}
\put(110,30){\line(1,0){50}}

\put(-40, 22){\mbox{$G\sim \Gmsc_{\ER}(p,\frac{c}{p})$}}
\put(33, 14){\mbox{\small $\displaystyle \prod_{i=1}^n f   (\bx_i|G) $}}
\put(77, 35){\mbox{$\bX^n \in (\R^p)^n$}}
\put(120, 14){\mbox{Decoder}}
\put(180, 22){\mbox{$\hG$}}
\end{picture}


==> source_coding.tex <==
\begin{picture}(200,40)
\put(0,15){\vector(1,0){30}}
\put(80,15){\vector(1,0){30}}
\put(160,15){\vector(1,0){30}}

\put(30,0){\line(1,0){50}}
\put(30,0){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(30,30){\line(1,0){50}}

\put(110,0){\line(1,0){50}}
\put(110,0){\line(0,1){30}}
\put(160,0){\line(0,1){30}}
\put(110,30){\line(1,0){50}}

\put(-35, 22){\mbox{$X^m\sim P^m(x)$}}
\put(35, 14){\mbox{Encoder}}
\put(77, 35){\mbox{$M\in [2^{m R}]$}}
\put(120, 14){\mbox{Decoder}}
\put(180, 22){\mbox{$\hX^m$}}
\end{picture}

